Limit Behavior and the Role of Augmentation in Projected Saddle Flows for Convex Optimization

In this paper, we study the stability and convergence of continuous-time Lagrangian saddle flows to solutions of a convex constrained optimization problem. Convergence of these flows is well-known when the underlying saddle function is either strictly convex in the primal or strictly concave in the dual variables. In this paper, we show convergence under non-strict convexity when a simple, unilateral augmentation term is added. For this purpose, we establish a novel, non-trivial characterization of the limit set of saddle-flow trajectories that allows us to preclude limit cycles. With our presentation we try to unify several existing problem formulations as a projected dynamical system that allows projection of both the primal and dual variables, thus complementing results available in the recent literature.

==> convergence_graphic.tikz <==
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0,0,0}%
%

\begin{tikzpicture}
\pgfplotsset{
    every axis/.append style={font=\small}, 
    xlabel style={font=\color{white!15!black}\small},
}
\begin{axis}[%
width=1.5in,
height=1.5in,
% at={(1.011in,0.642in)},
scale only axis,
xmin=-1.600000,
xmax=1.60000,
xtick={  -1,     0,   1 },
xlabel={Primal variable $x$},
ymin=-.200000,
ymax=3.0000,
% ylabel style={font=\color{white!15!black}},
ylabel style={at={(-.07,0.5)}},
ylabel={Dual variable $\mu$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=right, align=right, draw=white!15!black, at={(0.02,0.98)}, anchor=north west},
x tick label style={/pgf/number format/.cd, fixed,precision=1}
]


\addplot[area legend, draw=black, fill=white!95!black]
table[row sep=crcr] {%
	x	y\\
	-2.00000	0.00000\\
	-2.00000	4.00000\\
	2.00000	4.00000\\
	2.00000	0.00000\\
}--cycle;
%\addlegendentry{Non-dissipative set}

\end{axis}


\begin{axis}[%
width=1.5in,
height=1.5in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=-1.60000,
xmax=1.60000,
xtick={  -1,     0,   1 },
xlabel={Primal variable $x$},
ymin=-0.20000,
ymax=3.00000,
% ylabel style={font=\color{white!15!black}},
%ylabel={Dual variable $\mu$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
x tick label style={/pgf/number format/.cd, fixed,precision=1}
]


\addplot [color=red, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.00000	1.00000\\
-0.99000	1.14107\\
-0.98000	1.19900\\
-0.97000	1.24310\\
-0.96000	1.28000\\
-0.95000	1.31225\\
-0.94000	1.34117\\
-0.93000	1.36756\\
-0.91000	1.41461\\
-0.89000	1.45596\\
-0.87000	1.49305\\
-0.85000	1.52678\\
-0.83000	1.55776\\
-0.81000	1.58643\\
-0.79000	1.61311\\
-0.77000	1.63804\\
-0.75000	1.66144\\
-0.72000	1.69397\\
-0.69000	1.72381\\
-0.66000	1.75127\\
-0.63000	1.77660\\
-0.60000	1.80000\\
-0.57000	1.82164\\
-0.54000	1.84167\\
-0.51000	1.86017\\
-0.48000	1.87727\\
-0.45000	1.89303\\
-0.42000	1.90752\\
-0.39000	1.92081\\
-0.36000	1.93295\\
-0.32000	1.94742\\
-0.28000	1.96000\\
-0.24000	1.97077\\
-0.20000	1.97980\\
-0.16000	1.98712\\
-0.12000	1.99277\\
-0.08000	1.99679\\
-0.04000	1.99920\\
0.00000	2.00000\\
0.04000	1.99920\\
0.08000	1.99679\\
0.12000	1.99277\\
0.16000	1.98712\\
0.20000	1.97980\\
0.24000	1.97077\\
0.28000	1.96000\\
0.32000	1.94742\\
0.36000	1.93295\\
0.39000	1.92081\\
0.42000	1.90752\\
0.45000	1.89303\\
0.48000	1.87727\\
0.51000	1.86017\\
0.54000	1.84167\\
0.57000	1.82164\\
0.60000	1.80000\\
0.63000	1.77660\\
0.66000	1.75127\\
0.69000	1.72381\\
0.72000	1.69397\\
0.75000	1.66144\\
0.77000	1.63804\\
0.79000	1.61311\\
0.81000	1.58643\\
0.83000	1.55776\\
0.85000	1.52678\\
0.87000	1.49305\\
0.89000	1.45596\\
0.91000	1.41461\\
0.93000	1.36756\\
0.94000	1.34117\\
0.95000	1.31225\\
0.96000	1.28000\\
0.97000	1.24310\\
0.98000	1.19900\\
0.99000	1.14107\\
1.00000	1.00000\\
};


\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.00000	1.00000\\
-0.99000	0.85893\\
-0.98000	0.80100\\
-0.97000	0.75690\\
-0.96000	0.72000\\
-0.95000	0.68775\\
-0.94000	0.65883\\
-0.93000	0.63244\\
-0.91000	0.58539\\
-0.89000	0.54404\\
-0.87000	0.50695\\
-0.85000	0.47322\\
-0.83000	0.44224\\
-0.81000	0.41357\\
-0.79000	0.38689\\
-0.77000	0.36196\\
-0.75000	0.33856\\
-0.72000	0.30603\\
-0.69000	0.27619\\
-0.66000	0.24873\\
-0.63000	0.22340\\
-0.60000	0.20000\\
-0.57000	0.17836\\
-0.54000	0.15833\\
-0.51000	0.13983\\
-0.48000	0.12273\\
-0.45000	0.10697\\
-0.42000	0.09248\\
-0.39000	0.07919\\
-0.36000	0.06705\\
-0.32000	0.05258\\
-0.28000	0.04000\\
-0.24000	0.02923\\
-0.20000	0.02020\\
-0.16000	0.01288\\
-0.12000	0.00723\\
-0.08000	0.00321\\
-0.04000	0.00080\\
0.00000	0.00000\\
0.04000	0.00080\\
0.08000	0.00321\\
0.12000	0.00723\\
0.16000	0.01288\\
0.20000	0.02020\\
0.24000	0.02923\\
0.28000	0.04000\\
0.32000	0.05258\\
0.36000	0.06705\\
0.39000	0.07919\\
0.42000	0.09248\\
0.45000	0.10697\\
0.48000	0.12273\\
0.51000	0.13983\\
0.54000	0.15833\\
0.57000	0.17836\\
0.60000	0.20000\\
0.63000	0.22340\\
0.66000	0.24873\\
0.69000	0.27619\\
0.72000	0.30603\\
0.75000	0.33856\\
0.77000	0.36196\\
0.79000	0.38689\\
0.81000	0.41357\\
0.83000	0.44224\\
0.85000	0.47322\\
0.87000	0.50695\\
0.89000	0.54404\\
0.91000	0.58539\\
0.93000	0.63244\\
0.94000	0.65883\\
0.95000	0.68775\\
0.96000	0.72000\\
0.97000	0.75690\\
0.98000	0.80100\\
0.99000	0.85893\\
1.00000	1.00000\\
};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.50000	1.00000\\
-0.49000	1.09950\\
-0.48000	1.14000\\
-0.47000	1.17059\\
-0.46000	1.19596\\
-0.45000	1.21794\\
-0.44000	1.23749\\
-0.43000	1.25515\\
-0.41000	1.28618\\
-0.39000	1.31289\\
-0.37000	1.33630\\
-0.35000	1.35707\\
-0.33000	1.37563\\
-0.31000	1.39230\\
-0.29000	1.40731\\
-0.27000	1.42083\\
-0.25000	1.43301\\
-0.23000	1.44396\\
-0.21000	1.45376\\
-0.19000	1.46249\\
-0.16000	1.47371\\
-0.13000	1.48280\\
-0.10000	1.48990\\
-0.07000	1.49508\\
-0.04000	1.49840\\
-0.01000	1.49990\\
0.02000	1.49960\\
0.05000	1.49749\\
0.08000	1.49356\\
0.11000	1.48775\\
0.14000	1.48000\\
0.17000	1.47021\\
0.19000	1.46249\\
0.21000	1.45376\\
0.23000	1.44396\\
0.25000	1.43301\\
0.27000	1.42083\\
0.29000	1.40731\\
0.31000	1.39230\\
0.33000	1.37563\\
0.35000	1.35707\\
0.37000	1.33630\\
0.39000	1.31289\\
0.41000	1.28618\\
0.42000	1.27129\\
0.43000	1.25515\\
0.44000	1.23749\\
0.45000	1.21794\\
0.46000	1.19596\\
0.47000	1.17059\\
0.48000	1.14000\\
0.49000	1.09950\\
0.50000	1.00000\\
};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.50000	1.00000\\
-0.49000	0.90050\\
-0.48000	0.86000\\
-0.47000	0.82941\\
-0.46000	0.80404\\
-0.45000	0.78206\\
-0.44000	0.76251\\
-0.43000	0.74485\\
-0.41000	0.71382\\
-0.39000	0.68711\\
-0.37000	0.66370\\
-0.35000	0.64293\\
-0.33000	0.62437\\
-0.31000	0.60770\\
-0.29000	0.59269\\
-0.27000	0.57917\\
-0.25000	0.56699\\
-0.23000	0.55604\\
-0.21000	0.54624\\
-0.19000	0.53751\\
-0.16000	0.52629\\
-0.13000	0.51720\\
-0.10000	0.51010\\
-0.07000	0.50492\\
-0.04000	0.50160\\
-0.01000	0.50010\\
0.02000	0.50040\\
0.05000	0.50251\\
0.08000	0.50644\\
0.11000	0.51225\\
0.14000	0.52000\\
0.17000	0.52979\\
0.19000	0.53751\\
0.21000	0.54624\\
0.23000	0.55604\\
0.25000	0.56699\\
0.27000	0.57917\\
0.29000	0.59269\\
0.31000	0.60770\\
0.33000	0.62437\\
0.35000	0.64293\\
0.37000	0.66370\\
0.39000	0.68711\\
0.41000	0.71382\\
0.42000	0.72871\\
0.43000	0.74485\\
0.44000	0.76251\\
0.45000	0.78206\\
0.46000	0.80404\\
0.47000	0.82941\\
0.48000	0.86000\\
0.49000	0.90050\\
0.50000	1.00000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.50000	1.00000\\
-1.49000	1.17292\\
-1.48000	1.24413\\
-1.47000	1.29850\\
-1.46000	1.34409\\
-1.45000	1.38406\\
-1.44000	1.42000\\
-1.43000	1.45288\\
-1.41000	1.51176\\
-1.39000	1.56383\\
-1.37000	1.61082\\
-1.35000	1.65383\\
-1.33000	1.69361\\
-1.31000	1.73068\\
-1.29000	1.76544\\
-1.27000	1.79819\\
-1.24000	1.84404\\
-1.21000	1.88651\\
-1.18000	1.92607\\
-1.15000	1.96307\\
-1.12000	1.99780\\
-1.09000	2.03049\\
-1.06000	2.06132\\
-1.03000	2.09046\\
-1.00000	2.11803\\
-0.97000	2.14416\\
-0.93000	2.17690\\
-0.89000	2.20744\\
-0.85000	2.23592\\
-0.81000	2.26250\\
-0.77000	2.28728\\
-0.73000	2.31038\\
-0.69000	2.33188\\
-0.65000	2.35185\\
-0.61000	2.37036\\
-0.57000	2.38748\\
-0.53000	2.40325\\
-0.49000	2.41771\\
-0.45000	2.43091\\
-0.41000	2.44288\\
-0.37000	2.45365\\
-0.33000	2.46325\\
-0.29000	2.47170\\
-0.25000	2.47902\\
-0.20000	2.48661\\
-0.15000	2.49248\\
-0.10000	2.49666\\
-0.05000	2.49917\\
0.00000	2.50000\\
0.05000	2.49917\\
0.10000	2.49666\\
0.15000	2.49248\\
0.20000	2.48661\\
0.25000	2.47902\\
0.29000	2.47170\\
0.33000	2.46325\\
0.37000	2.45365\\
0.41000	2.44288\\
0.45000	2.43091\\
0.49000	2.41771\\
0.53000	2.40325\\
0.57000	2.38748\\
0.61000	2.37036\\
0.65000	2.35185\\
0.69000	2.33188\\
0.73000	2.31038\\
0.77000	2.28728\\
0.81000	2.26250\\
0.85000	2.23592\\
0.89000	2.20744\\
0.93000	2.17690\\
0.97000	2.14416\\
1.00000	2.11803\\
1.03000	2.09046\\
1.06000	2.06132\\
1.09000	2.03049\\
1.12000	1.99780\\
1.15000	1.96307\\
1.18000	1.92607\\
1.21000	1.88651\\
1.24000	1.84404\\
1.27000	1.79819\\
1.29000	1.76544\\
1.31000	1.73068\\
1.33000	1.69361\\
1.35000	1.65383\\
1.37000	1.61082\\
1.39000	1.56383\\
1.41000	1.51176\\
1.43000	1.45288\\
1.44000	1.42000\\
1.45000	1.38406\\
1.46000	1.34409\\
1.47000	1.29850\\
1.48000	1.24413\\
1.49000	1.17292\\
1.50000	1.00000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.50000	1.00000\\
-1.49000	0.82708\\
-1.48000	0.75587\\
-1.47000	0.70150\\
-1.46000	0.65591\\
-1.45000	0.61594\\
-1.44000	0.58000\\
-1.43000	0.54712\\
-1.41000	0.48824\\
-1.39000	0.43617\\
-1.37000	0.38918\\
-1.35000	0.34617\\
-1.33000	0.30639\\
-1.31000	0.26932\\
-1.29000	0.23456\\
-1.27000	0.20181\\
-1.24000	0.15596\\
-1.21000	0.11349\\
-1.18000	0.07393\\
-1.15000	0.03693\\
-1.12000	0.00220\\
-1.11000	0.00000\\
0.00000	0.00000\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
% 1.11000	-0.00891\\
% 1.14000	0.02512\\
% 1.17000	0.06133\\
% 1.20000	0.10000\\
% 1.23000	0.14145\\
% 1.26000	0.18612\\
% 1.28000	0.21795\\
% 1.30000	0.25167\\
% 1.32000	0.28754\\
% 1.34000	0.32591\\
% 1.36000	0.36723\\
% 1.38000	0.41212\\
% 1.40000	0.46148\\
1.42000	0.51668\\
1.43000	0.54712\\
1.44000	0.58000\\
1.45000	0.61594\\
1.46000	0.65591\\
1.47000	0.70150\\
1.48000	0.75587\\
1.49000	0.82708\\
1.50000	1.00000\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.92000	0.00000\\
0.00000	0.00000\\
};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
 at={(1.55in,0in)},
scale only axis,
xmin=-1.600000,
xmax=1.60000,
xtick={  -1,     0,   1 },
xlabel={Primal variable $x$},
ymin=-.200000,
ymax=3.00000,
ylabel style={font=\color{white!15!black}},
%ylabel={Dual variable $\lambda$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
ymajorticks=false,
legend style={legend cell align=right, align=right, draw=white!15!black, at={(0.02,0.98)}, anchor=north west},
legend columns=-1,
x tick label style={/pgf/number format/.cd, fixed,precision=1}
]


\addplot[area legend, draw=black, fill=white!95!black]
table[row sep=crcr] {%
	x	y\\
	-2.00000	0.00000\\
	-2.00000	4.00000\\
	0.00000	4.00000\\
	0.00000	0.00000\\
}--cycle;
%\addlegendentry{Non-dissipative set}

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.5in,
at={(1.55in,0in)},
scale only axis,
xmin=-1.60000,
xmax=1.60000,
xtick={  -1,     0,   1 },
xlabel={Primal variable $x$},
ymin=-0.20000,
ymax=3.00000,
ylabel style={font=\color{white!15!black}},
%axis background/.style={fill=white},
legend style={legend cell align=right, align=right, draw=white!15!black, at={(-0.95,1.17)}, anchor=north west},
legend columns=-1,
axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
ymajorticks=false,
x tick label style={/pgf/number format/.cd, fixed,precision=1}
]
\addlegendimage{color=red,line width=1.0pt}
\addlegendentry{non augm}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
% 0.00000	0.00000\\
% 0.03982	0.00060\\
% 0.07911	0.00278\\
% 0.11782	0.00653\\
% 0.15590	0.01182\\
% 0.19329	0.01861\\
% 0.22994	0.02690\\
% 0.26580	0.03664\\
% 0.30083	0.04780\\
% 0.33497	0.06034\\
% 0.36818	0.07424\\
% 0.40042	0.08946\\
% 0.43165	0.10595\\
% 0.46184	0.12367\\
% 0.49093	0.14258\\
% 0.51892	0.16264\\
% 0.54575	0.18381\\
% 0.57140	0.20602\\
% 0.59584	0.22925\\
% 0.61906	0.25344\\
% 0.64102	0.27853\\
% 0.66170	0.30449\\
% 0.68110	0.33125\\
% 0.69918	0.35877\\
% 0.71594	0.38699\\
% 0.73137	0.41587\\
0.74545	0.44534\\
0.75819	0.47535\\
0.76957	0.50585\\
0.77959	0.53679\\
0.78825	0.56811\\
0.79556	0.59975\\
0.80152	0.63167\\
0.80613	0.66380\\
0.80940	0.69610\\
0.81135	0.72851\\
0.81198	0.76098\\
0.81132	0.79345\\
0.80936	0.82588\\
0.80614	0.85821\\
0.80168	0.89039\\
0.79599	0.92238\\
0.78909	0.95412\\
0.78102	0.98556\\
0.77180	1.01667\\
0.76145	1.04739\\
0.75002	1.07768\\
0.73751	1.10749\\
0.72398	1.13680\\
0.70946	1.16554\\
0.69397	1.19369\\
0.67755	1.22120\\
0.66024	1.24805\\
0.63742	1.28061\\
0.61333	1.31200\\
0.58808	1.34217\\
0.56172	1.37105\\
0.53435	1.39859\\
0.50604	1.42475\\
0.47689	1.44947\\
0.44697	1.47272\\
0.41637	1.49446\\
0.38518	1.51466\\
0.35348	1.53328\\
0.32136	1.55032\\
0.28890	1.56574\\
0.25620	1.57953\\
0.22332	1.59168\\
0.19037	1.60219\\
0.15742	1.61105\\
0.12455	1.61826\\
0.09185	1.62383\\
0.05939	1.62777\\
0.02725	1.63010\\
-0.00449	1.63083\\
-0.03602	1.62997\\
-0.06748	1.62754\\
-0.09878	1.62354\\
-0.12985	1.61798\\
-0.16062	1.61087\\
-0.19099	1.60223\\
-0.22091	1.59208\\
-0.25029	1.58044\\
-0.27905	1.56735\\
-0.30713	1.55283\\
-0.33446	1.53693\\
-0.36097	1.51967\\
-0.38659	1.50111\\
-0.41125	1.48128\\
-0.43490	1.46024\\
-0.45747	1.43804\\
-0.47891	1.41473\\
-0.49916	1.39038\\
-0.51818	1.36503\\
-0.53591	1.33876\\
-0.55231	1.31163\\
-0.56734	1.28371\\
-0.58095	1.25507\\
-0.59312	1.22577\\
-0.60381	1.19590\\
-0.61300	1.16551\\
-0.62066	1.13471\\
-0.62678	1.10354\\
-0.63133	1.07211\\
-0.63430	1.04048\\
-0.63569	1.00873\\
-0.63549	0.97694\\
-0.63370	0.94519\\
-0.63033	0.91357\\
-0.62538	0.88215\\
-0.61886	0.85100\\
-0.61079	0.82021\\
-0.60120	0.78986\\
-0.59009	0.76002\\
-0.57750	0.73076\\
-0.56347	0.70216\\
-0.54801	0.67429\\
-0.53118	0.64722\\
-0.51302	0.62102\\
-0.49356	0.59575\\
-0.47286	0.57148\\
-0.45096	0.54827\\
-0.42793	0.52618\\
-0.40381	0.50526\\
-0.37868	0.48557\\
-0.35258	0.46715\\
-0.32559	0.45006\\
-0.29778	0.43434\\
-0.26920	0.42002\\
-0.23994	0.40714\\
-0.21006	0.39574\\
-0.17964	0.38584\\
-0.14876	0.37747\\
-0.11749	0.37066\\
-0.08592	0.36541\\
-0.05411	0.36175\\
-0.02215	0.35969\\
0.00987	0.35922\\
0.04156	0.36035\\
0.07268	0.36305\\
0.10318	0.36730\\
0.13297	0.37306\\
0.16201	0.38029\\
0.19023	0.38896\\
0.21757	0.39902\\
0.24397	0.41043\\
0.26939	0.42314\\
0.29377	0.43710\\
0.31707	0.45226\\
0.33924	0.46856\\
0.36025	0.48595\\
0.38007	0.50436\\
0.39865	0.52374\\
0.41598	0.54403\\
0.43202	0.56515\\
0.44676	0.58705\\
0.46017	0.60967\\
0.47225	0.63292\\
0.48298	0.65675\\
0.49235	0.68109\\
0.50037	0.70588\\
0.50703	0.73104\\
0.51233	0.75650\\
0.51628	0.78220\\
0.51889	0.80807\\
0.52018	0.83405\\
0.52015	0.86006\\
0.51883	0.88605\\
0.51624	0.91194\\
0.51241	0.93768\\
0.50735	0.96320\\
0.50111	0.98845\\
0.49372	1.01336\\
0.48520	1.03788\\
0.47560	1.06196\\
0.46496	1.08553\\
0.45087	1.11308\\
0.43541	1.13975\\
0.41866	1.16546\\
0.40071	1.19014\\
0.38164	1.21371\\
0.36153	1.23611\\
0.34048	1.25728\\
0.31857	1.27717\\
0.29590	1.29572\\
0.27257	1.31289\\
0.24867	1.32865\\
0.22429	1.34296\\
0.19953	1.35580\\
0.17449	1.36715\\
0.14926	1.37699\\
0.12393	1.38531\\
0.09859	1.39211\\
0.07334	1.39740\\
0.04826	1.40117\\
0.02344	1.40344\\
-0.00103	1.40424\\
-0.02527	1.40357\\
-0.04944	1.40145\\
-0.07345	1.39788\\
-0.09720	1.39288\\
-0.12062	1.38646\\
-0.14362	1.37864\\
-0.16611	1.36946\\
-0.18802	1.35894\\
-0.20927	1.34713\\
-0.22978	1.33406\\
-0.24947	1.31977\\
-0.26828	1.30433\\
-0.28613	1.28778\\
-0.30296	1.27019\\
-0.31871	1.25161\\
-0.33333	1.23212\\
-0.34675	1.21178\\
-0.35893	1.19066\\
-0.36983	1.16885\\
-0.37940	1.14641\\
-0.38761	1.12343\\
-0.39444	1.10000\\
-0.39984	1.07619\\
-0.40381	1.05210\\
-0.40633	1.02780\\
-0.40739	1.00338\\
-0.40698	0.97894\\
-0.40511	0.95456\\
-0.40177	0.93033\\
-0.39699	0.90634\\
-0.39078	0.88267\\
-0.38316	0.85941\\
-0.37415	0.83663\\
-0.36379	0.81444\\
-0.35211	0.79290\\
-0.33916	0.77209\\
-0.32498	0.75209\\
-0.30963	0.73297\\
-0.29315	0.71479\\
-0.27560	0.69764\\
-0.25705	0.68156\\
-0.23757	0.66662\\
-0.21721	0.65287\\
-0.19607	0.64037\\
-0.17420	0.62914\\
-0.15170	0.61925\\
-0.12863	0.61072\\
-0.10509	0.60359\\
-0.08116	0.59788\\
-0.05692	0.59362\\
-0.03246	0.59082\\
-0.00786	0.58948\\
0.01669	0.58963\\
0.04080	0.59123\\
0.06435	0.59427\\
0.08725	0.59871\\
0.10945	0.60450\\
0.13088	0.61161\\
0.15147	0.61998\\
0.17116	0.62957\\
0.18990	0.64031\\
0.20764	0.65215\\
0.22433	0.66503\\
0.23993	0.67889\\
0.25440	0.69365\\
0.26772	0.70925\\
0.27984	0.72563\\
0.29076	0.74269\\
0.30045	0.76039\\
0.30890	0.77863\\
0.31610	0.79735\\
0.32205	0.81647\\
0.32674	0.83592\\
0.33019	0.85562\\
0.33239	0.87549\\
0.33337	0.89546\\
0.33314	0.91547\\
0.33173	0.93542\\
0.32861	0.95856\\
0.32396	0.98143\\
0.31783	1.00393\\
0.31029	1.02596\\
0.30138	1.04742\\
0.29120	1.06822\\
0.27980	1.08827\\
0.26727	1.10749\\
0.25370	1.12580\\
0.23917	1.14312\\
0.22377	1.15941\\
0.20760	1.17459\\
0.19074	1.18862\\
0.17330	1.20145\\
0.15536	1.21305\\
0.13703	1.22338\\
0.11841	1.23241\\
0.09958	1.24013\\
0.08065	1.24654\\
0.06171	1.25162\\
0.04285	1.25537\\
0.02416	1.25781\\
0.00573	1.25894\\
-0.01242	1.25880\\
-0.03050	1.25739\\
-0.04845	1.25471\\
-0.06617	1.25079\\
-0.08357	1.24563\\
-0.10058	1.23927\\
-0.11711	1.23173\\
-0.13308	1.22305\\
-0.14841	1.21327\\
-0.16302	1.20244\\
-0.17684	1.19061\\
-0.18980	1.17783\\
-0.20185	1.16418\\
-0.21291	1.14971\\
-0.22294	1.13450\\
-0.23188	1.11862\\
-0.23969	1.10215\\
-0.24634	1.08517\\
-0.25178	1.06775\\
-0.25599	1.05000\\
-0.25895	1.03198\\
-0.26064	1.01380\\
-0.26106	0.99553\\
-0.26020	0.97728\\
-0.25806	0.95912\\
-0.25466	0.94115\\
-0.25001	0.92345\\
-0.24413	0.90612\\
-0.23705	0.88924\\
-0.22880	0.87289\\
-0.21943	0.85715\\
-0.20897	0.84209\\
-0.19749	0.82780\\
-0.18502	0.81435\\
-0.17165	0.80179\\
-0.15742	0.79020\\
-0.14241	0.77963\\
-0.12669	0.77013\\
-0.11034	0.76175\\
-0.09344	0.75453\\
-0.07607	0.74850\\
-0.05831	0.74371\\
-0.04026	0.74017\\
-0.02200	0.73790\\
-0.00361	0.73691\\
0.01470	0.73721\\
0.03258	0.73877\\
0.04995	0.74158\\
0.06673	0.74558\\
0.08284	0.75074\\
0.09823	0.75701\\
0.11283	0.76432\\
0.12659	0.77264\\
0.13945	0.78189\\
0.15138	0.79202\\
0.16234	0.80295\\
0.17229	0.81462\\
0.18120	0.82695\\
0.19008	0.84177\\
0.19756	0.85724\\
0.20362	0.87327\\
0.20824	0.88973\\
0.21144	0.90651\\
0.21323	0.92350\\
0.21363	0.94058\\
0.21267	0.95765\\
0.21038	0.97459\\
0.20681	0.99130\\
0.20202	1.00769\\
0.19605	1.02365\\
0.18802	1.04098\\
0.17870	1.05754\\
0.16819	1.07321\\
0.15660	1.08789\\
0.14406	1.10149\\
0.13069	1.11392\\
0.11661	1.12513\\
0.10197	1.13504\\
0.08689	1.14362\\
0.07151	1.15083\\
0.05594	1.15664\\
0.04034	1.16105\\
0.02481	1.16406\\
0.00948	1.16568\\
-0.00554	1.16593\\
-0.02044	1.16483\\
-0.03519	1.16240\\
-0.04966	1.15865\\
-0.06375	1.15361\\
-0.07733	1.14733\\
-0.09030	1.13985\\
-0.10255	1.13122\\
-0.11398	1.12153\\
-0.12450	1.11084\\
-0.13402	1.09925\\
-0.14246	1.08684\\
-0.14976	1.07372\\
-0.15585	1.05999\\
-0.16068	1.04576\\
-0.16422	1.03115\\
-0.16642	1.01627\\
-0.16729	1.00125\\
-0.16680	0.98620\\
-0.16496	0.97125\\
-0.16178	0.95652\\
-0.15729	0.94213\\
-0.15152	0.92820\\
-0.14452	0.91483\\
-0.13634	0.90215\\
-0.12705	0.89024\\
-0.11672	0.87921\\
-0.10544	0.86915\\
-0.09330	0.86014\\
-0.08039	0.85225\\
-0.06681	0.84556\\
-0.05269	0.84011\\
-0.03812	0.83594\\
-0.02323	0.83311\\
-0.00814	0.83162\\
0.00700	0.83149\\
0.02175	0.83272\\
0.03596	0.83525\\
0.04951	0.83903\\
0.06231	0.84400\\
0.07429	0.85010\\
0.08536	0.85723\\
0.09547	0.86533\\
0.10455	0.87429\\
0.11255	0.88403\\
0.11946	0.89444\\
0.12522	0.90543\\
0.13028	0.91819\\
0.13391	0.93140\\
0.13611	0.94490\\
0.13691	0.95856\\
0.13634	0.97223\\
0.13443	0.98579\\
0.13126	0.99910\\
0.12638	1.01331\\
0.12015	1.02691\\
0.11268	1.03977\\
0.10411	1.05174\\
0.09456	1.06273\\
0.08419	1.07262\\
0.07314	1.08133\\
0.06157	1.08880\\
0.04963	1.09498\\
0.03747	1.09983\\
0.02525	1.10334\\
0.01311	1.10551\\
0.00119	1.10636\\
-0.01050	1.10590\\
-0.02207	1.10417\\
-0.03339	1.10117\\
-0.04432	1.09695\\
-0.05472	1.09155\\
-0.06448	1.08503\\
-0.07346	1.07748\\
-0.08157	1.06899\\
-0.08870	1.05965\\
-0.09476	1.04958\\
-0.09969	1.03890\\
-0.10341	1.02773\\
-0.10589	1.01622\\
-0.10709	1.00450\\
-0.10700	0.99272\\
-0.10561	0.98101\\
-0.10294	0.96951\\
-0.09903	0.95837\\
-0.09391	0.94772\\
-0.08765	0.93770\\
-0.08033	0.92841\\
-0.07202	0.91998\\
-0.06284	0.91251\\
-0.05288	0.90609\\
-0.04228	0.90080\\
-0.03115	0.89670\\
-0.01963	0.89385\\
-0.00787	0.89227\\
0.00399	0.89200\\
0.01553	0.89302\\
0.02651	0.89529\\
0.03684	0.89872\\
0.04640	0.90326\\
0.05511	0.90881\\
0.06289	0.91527\\
0.07024	0.92323\\
0.07634	0.93201\\
0.08115	0.94145\\
0.08465	0.95139\\
0.08684	0.96168\\
0.08771	0.97216\\
0.08723	0.98355\\
0.08532	0.99480\\
0.08207	1.00571\\
0.07757	1.01612\\
0.07195	1.02588\\
0.06481	1.03550\\
0.05670	1.04405\\
0.04783	1.05142\\
0.03839	1.05751\\
0.02860	1.06225\\
0.01864	1.06561\\
0.00872	1.06757\\
-0.00097	1.06816\\
-0.01115	1.06730\\
-0.02110	1.06493\\
-0.03059	1.06109\\
-0.03940	1.05587\\
-0.04735	1.04940\\
-0.05424	1.04180\\
-0.05992	1.03325\\
-0.06426	1.02394\\
-0.06702	1.01475\\
-0.06847	1.00526\\
-0.06858	0.99565\\
-0.06735	0.98611\\
-0.06480	0.97683\\
-0.06098	0.96799\\
-0.05595	0.95977\\
-0.04983	0.95232\\
-0.04272	0.94580\\
-0.03476	0.94033\\
-0.02611	0.93602\\
-0.01694	0.93295\\
-0.00742	0.93120\\
0.00224	0.93078\\
0.01161	0.93171\\
0.02098	0.93412\\
0.02949	0.93788\\
0.03699	0.94284\\
0.04335	0.94885\\
0.04849	0.95572\\
0.05234	0.96328\\
0.05488	0.97133\\
0.05613	0.98022\\
0.05593	0.98921\\
0.05419	0.99860\\
0.05101	1.00757\\
0.04654	1.01590\\
0.04063	1.02380\\
0.03373	1.03053\\
0.02612	1.03597\\
0.01808	1.03999\\
0.00987	1.04255\\
0.00177	1.04363\\
-0.00608	1.04328\\
-0.01375	1.04153\\
-0.02098	1.03843\\
-0.02755	1.03409\\
-0.03323	1.02863\\
-0.03786	1.02224\\
-0.04126	1.01512\\
-0.04334	1.00749\\
-0.04402	0.99961\\
-0.04328	0.99173\\
-0.04114	0.98410\\
-0.03766	0.97697\\
-0.03296	0.97058\\
-0.02718	0.96512\\
-0.02052	0.96078\\
-0.01318	0.95770\\
-0.00540	0.95599\\
0.00255	0.95569\\
0.01012	0.95680\\
0.01698	0.95922\\
0.02296	0.96280\\
0.02791	0.96737\\
0.03191	0.97305\\
0.03457	0.97938\\
0.03588	0.98608\\
0.03582	0.99328\\
0.03427	1.00067\\
0.03135	1.00760\\
0.02704	1.01406\\
0.02173	1.01947\\
0.01546	1.02379\\
0.00880	1.02661\\
0.00212	1.02790\\
-0.00433	1.02767\\
-0.01053	1.02599\\
-0.01620	1.02293\\
-0.02102	1.01866\\
-0.02475	1.01339\\
-0.02718	1.00740\\
-0.02819	1.00101\\
-0.02771	0.99455\\
-0.02576	0.98836\\
-0.02246	0.98278\\
-0.01796	0.97809\\
-0.01251	0.97454\\
-0.00638	0.97233\\
0.00010	0.97157\\
0.00637	0.97229\\
0.01191	0.97438\\
0.01648	0.97764\\
0.02004	0.98203\\
0.02225	0.98713\\
0.02308	0.99282\\
0.02242	0.99877\\
0.02024	1.00457\\
0.01667	1.00979\\
0.01195	1.01398\\
0.00666	1.01671\\
0.00108	1.01790\\
-0.00410	1.01748\\
-0.00894	1.01560\\
-0.01305	1.01241\\
-0.01608	1.00817\\
-0.01777	1.00324\\
-0.01798	0.99802\\
-0.01669	0.99295\\
-0.01399	0.98846\\
-0.01012	0.98492\\
-0.00540	0.98263\\
-0.00020	0.98178\\
0.00482	0.98244\\
0.00919	0.98455\\
0.01240	0.98780\\
0.01432	0.99197\\
0.01476	0.99666\\
0.01362	1.00154\\
0.01100	1.00589\\
0.00726	1.00922\\
0.00276	1.01116\\
-0.00167	1.01138\\
-0.00568	1.01002\\
-0.00894	1.00730\\
-0.01100	1.00358\\
-0.01157	0.99936\\
-0.01058	0.99521\\
-0.00814	0.99170\\
-0.00460	0.98929\\
-0.00042	0.98833\\
0.00375	0.98897\\
0.00699	0.99103\\
0.00897	0.99418\\
0.00945	0.99801\\
0.00831	1.00188\\
0.00568	1.00516\\
0.00219	1.00704\\
-0.00140	1.00724\\
-0.00460	1.00579\\
-0.00677	1.00302\\
-0.00741	0.99955\\
-0.00638	0.99617\\
-0.00390	0.99364\\
-0.00053	0.99254\\
0.00287	0.99313\\
0.00523	0.99520\\
0.00607	0.99821\\
0.00522	1.00139\\
0.00288	1.00385\\
-0.00013	1.00472\\
-0.00285	1.00378\\
-0.00453	1.00142\\
-0.00453	0.99852\\
-0.00283	0.99615\\
-0.00007	0.99521\\
0.00254	0.99602\\
0.00383	0.99818\\
0.00339	1.00081\\
0.00137	1.00272\\
-0.00107	1.00283\\
-0.00280	1.00118\\
-0.00281	0.99881\\
-0.00111	0.99714\\
0.00126	0.99722\\
0.00247	0.99894\\
0.00177	1.00109\\
-0.00025	1.00192\\
-0.00181	1.00073\\
-0.00153	0.99877\\
0.00032	0.99806\\
0.00158	0.99928\\
0.00079	1.00099\\
-0.00088	1.00088\\
-0.00101	0.99926\\
0.00057	0.99888\\
0.00082	1.00033\\
-0.00058	1.00055\\
-0.00069	0.99959\\
};
\addlegendentry{augmen.}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.92000	0.00000\\
0.00000	0.00000\\
};
\addlegendimage{area legend,fill=white!95!black}
\addlegendentry{zero-dis. set}

\end{axis}
\end{tikzpicture}%
